SN 2012fr: Ultraviolet, Optical, and Near-Infrared Light Curves of a Type Ia Supernova Observed Within a Day of Explosion

We present detailed ultraviolet, optical and near-infrared light curves of the Type Ia supernova (SN) 2012fr, which exploded in the Fornax cluster member NGC 1365. These precise high-cadence light curves provide a dense coverage of the flux evolution from $-$12 to $+$140 days with respect to the epoch of $B$-band maximum (\tmax). Supplementary imaging at the earliest epochs reveals an initial slow, nearly linear rise in luminosity with a duration of $\sim$2.5 days, followed by a faster rising phase that is well reproduced by an explosion model with a moderate amount of $^{56}$Ni mixing in the ejecta. From an analysis of the light curves, we conclude: $(i)$ explosion occurred $< 22$ hours before the first detection of the supernova, $(ii)$ the rise time to peak bolometric ($\lambda > 1800 $\AA) luminosity was $16.5 \pm 0.6$ days, $(iii)$ the supernova suffered little or no host-galaxy dust reddening, $(iv)$ the peak luminosity in both the optical and near-infrared was consistent with the bright end of normal Type Ia diversity, and $(v)$ $0.60 \pm 0.15 M_{\odot}$ of $^{56}$Ni was synthesized in the explosion. Despite its normal luminosity, SN 2012fr displayed unusually prevalent high-velocity \ion{Ca}{2} and \ion{Si}{2} absorption features, and a nearly constant photospheric velocity of the \ion{Si}{2} $\lambda$6355 line at $\sim$12,000 \kms\ beginning $\sim$5 days before \tmax. Other peculiarities in the early phase photometry and the spectral evolution are highlighted. SN 2012fr also adds to a growing number of Type Ia supernovae hosted by galaxies with direct Cepheid distance measurements.

==> (inline-0) <==
\begin{deluxetable}{ccccccr}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{UVOT Photometry of SN~2012fr in the Vega System\label{tab:uv}}
\tablehead{
\colhead{JD (days)} &
\colhead{$uvw2$ (mag)}&
\colhead{JD (days)} &
\colhead{$uvm2$ (mag)}&
\colhead{JD (days)} &
\colhead{$uvw1$ (mag)}&
\colhead{phase (days)}}
\startdata
2456229.32 & 19.139(186) & $\cdots$   & $\cdots$    & 2456229.31 & 17.795(115)&     $-$13.78  \\ 
2456231.99 & 16.798(077) & 2456232.00 & 18.815(118) & 2456231.99 & 15.090(058)&     $-$11.11 \\
2456233.93 & 15.936(074) & 2456233.94 & 17.676(101) & 2456233.92 & 14.096(046)&     $-$9.17  \\
2456235.68 & 15.625(074) & 2456235.68 & 16.977(081) & 2456235.71 & 13.559(044)&     $-$7.42  \\
2456236.17 & 15.303(064) & $\cdots$   & $\cdots$    & 2456236.16 & 13.502(042)&     $-$6.93  \\
2456237.80 & 15.099(063) & 2456237.80 & 16.603(070) & 2456237.70 & 13.332(044)&     $-$5.30   \\
$\cdots$   & $\cdots$    & 2456239.17 & 16.372(072) & $\cdots$   & $\cdots$   &     $-$3.93   \\
2456239.60 & 14.913(075) & 2456239.60 & 16.327(108) & 2456239.60 & 13.176(044)&     $-$3.50   \\
2456241.64 & 14.878(068) & 2456241.64 & 16.091(084) & 2456241.64 & 13.165(043)&     $-$1.46  \\
2456242.14 & 14.914(058) & $\cdots$   & $\cdots$    & $\cdots$   & $\cdots$   &     $-$0.96  \\
2456243.13 & 14.980(063) & 2456243.11 & 15.919(078) & $\cdots$   & $\cdots$   &     $+$0.03   \\
2456244.90 & 14.958(054) & $\cdots$   & $\cdots$    & $\cdots$   & $\cdots$   &     $+$1.80    \\
2456250.13 & 15.170(072) & 2456250.14 & 15.950(073) & 2456250.13 & 13.655(045)&     $+$7.03   \\
2456251.70 & 15.351(075) & 2456251.70 & 16.021(074) & 2456251.69 & 13.839(047)&     $+$8.60    \\
2456254.00 & 15.548(077) & 2456254.00 & 16.242(077) & 2456253.99 & 14.062(050)&     $+$10.90   \\
2456262.36 & 16.540(088) & 2456262.36 & 17.191(095) & 2456262.35 & 15.089(067)&     $+$19.26  \\
2456264.15 & 16.692(097) & 2456264.15 & 17.296(111) & 2456264.15 & 15.329(072)&     $+$21.05  \\
2456268.23 & 17.077(103) & 2456268.23 & 17.630(117) & 2456268.22 & 15.673(075)&     $+$25.13  \\
2456270.09 & 17.035(104) & 2456270.10 & 17.685(124) & 2456270.09 & 15.827(078)&     $+$26.99  \\
2456280.18 & 17.578(110) & 2456280.19 & 18.356(140) & 2456280.18 & 16.822(091)&     $+$37.08  \\
2456287.96 & 17.953(118) & 2456287.96 & 18.434(137) & 2456287.96 & 16.665(082)&     $+$44.86  \\
2456296.02 & 18.132(131) & 2456296.02 & 18.606(165) & 2456296.01 & 16.899(090)&     $+$52.92  \\
2456300.22 & 18.345(144) & 2456300.23 & 18.726(166) & 2456300.22 & 17.005(094)&     $+$57.12  \\
2456303.96 & 18.207(139) & 2456303.97 & 19.020(201) & 2456303.96 & 17.109(099)&     $+$60.86  \\
2456314.69 & 18.453(133) & 2456314.69 & 19.082(177) & 2456314.68 & 17.258(091)&     $+$71.59  \\
2456332.85 & 18.727(166) & 2456332.86 & 19.668(288) & 2456332.85 & 17.690(116)&     $+$89.75  \\
2456350.74 & 19.386(232) & 2456350.75 & 19.815(306) & 2456350.74 & 18.016(130)&     $+$107.64 \\
2456356.82 & 19.010(178) & 2456356.83 & 19.823(280) & 2456356.82 & 17.963(121)&     $+$113.72 \\

\enddata
\tablecomments{Values in parentheses are 1$\sigma$ measurement uncertainties in millimag.
The phase is relative to $t_{B_{max}}=\mathrm{JD}~2456243.1$.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccccccccccccccccccc}
\rotate
\tablecolumns{23}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.02in} 
\tabletypesize{\tiny}
\tablecaption{Photometry of SN~2012fr Local Sequence Stars in the Standard System.\label{tab:locseq}}
\tablehead{
\colhead{Star ID} &
\colhead{RA} &
\colhead{DEC} &
\colhead{$u$ (mag)}&
\colhead{$g$ (mag)}&
\colhead{$r$ (mag)}&
\colhead{$i$ (mag)}&
\colhead{$B$ (mag)}&
\colhead{$V$ (mag)}&
\colhead{$Y$ (mag)}&
\colhead{$J$ (mag)}&
\colhead{$H$ (mag)}}
\startdata
01 & 03:33:55.48 & -36:07:19.0 &  16.836(010) &  14.087(003) & 12.846(002) & 12.332(009) & 14.748(003)&  13.423(002) & $\cdots$    & $\cdots$   & $\cdots$ \\ 
02 & 03:33:33.67 & -36:07:14.1 &  15.314(004) &  13.879(002) & 13.343(002) & 13.160(008) & 14.293(003)&  13.560(002) &12.467(034)  &12.167(023) &11.821(035) \\ 
03 & 03:33:49.55 & -36:07:42.8 &  15.781(006) &  14.774(003) & 14.450(003) & 14.370(008) & 15.062(004)&  14.569(003) & $\cdots$    & $\cdots$   & $\cdots$ \\ 
04 & 03:33:55.66 & -36:08:38.2 &  16.881(007) &  15.385(004) & 14.833(003) & 14.641(009) & 15.803(006)&  15.050(004) & $\cdots$    & $\cdots$   & $\cdots$ \\ 
05 & 03:33:40.67 & -36:10:52.9 &  16.565(007) &  15.368(004) & 14.924(004) & 14.789(009) & 15.732(006)&  15.091(005) & $\cdots$    & $\cdots$   & $\cdots$ \\ 
06 & 03:33:57.36 & -36:09:24.0 &  18.750(074) &  17.019(011) & 16.429(007) & 16.244(014) & 17.463(014)&  16.689(014) & $\cdots$    & $\cdots$   & $\cdots$ \\ 
07 & 03:33:54.96 & -36:09:09.6 &  18.769(020) &  17.017(015) & 16.423(010) & 16.237(014) & 17.487(030)&  16.659(013) & $\cdots$    & $\cdots$   & $\cdots$ \\ 
08 & 03:33:46.83 & -36:03:04.1 &  15.247(007) &  14.249(005) & 13.916(005) & 13.790(005) &  $\cdots$  &   $\cdots$   & $\cdots$    & $\cdots$   & $\cdots$ \\ 
12 & 03:33:16.73 & -36:05:08.9 &  18.748(001) &  16.033(012) & 14.789(005) & 14.267(010) &  $\cdots$  &   $\cdots$   & $\cdots$    & $\cdots$   & $\cdots$ \\ 
13 & 03:33:15.45 & -36:03:47.4 &  18.102(007) &  16.955(014) & 16.555(007) & 16.417(012) &  $\cdots$  &   $\cdots$   & $\cdots$    & $\cdots$   & $\cdots$ \\ 
102& 03:33:31.07 & -36:08:11.8 &   $\cdots$   &  $\cdots$    &  $\cdots$   &  $\cdots$   &  $\cdots$  &   $\cdots$   &14.303(040)  &13.933(173) &13.432(030) \\ 
103& 03:33:45.26 & -36:07:29.4 &   $\cdots$   &  $\cdots$    &  $\cdots$   &  $\cdots$   &  $\cdots$  &   $\cdots$   &15.506(035)  &15.011(033) &14.463(061) \\
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ measurement uncertainties in millimag.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{crcccccccccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Optical Photometry of SN~2012fr in the Natural System of the Swope\label{tab:opt}}
\tablehead{
\colhead{JD (days)} &
\colhead{phase (days)} &
\colhead{$u$ (mag)}&
\colhead{$g$ (mag)}&
\colhead{$r$ (mag)}&
\colhead{$i$ (mag)}&
\colhead{$B$ (mag)}&
\colhead{$V$ (mag)}}
\startdata
2456230.70 & $-$12.40	& 14.975(015) & 13.952(009) & 14.079(008) & 14.576(009) & 14.066(027) & 13.990(015) \\ 
2456231.70 & $-$11.40	& 14.220(017) & 13.458(011) & 13.609(010) & 14.028(011) & 13.524(025) & 13.528(011) \\ 
2456232.70 & $-$10.40	& 13.688(016) & 13.098(010) & 13.248(009) & 13.646(009) & 13.126(025) & 13.178(009) \\ 
2456233.62 & $-$9.48	& 13.351(018) & 12.841(010) & 13.022(009) & 13.369(010) & 12.846(026) & 12.931(010) \\ 
2456234.66 & $-$8.44	& 13.061(019) &  $\cdots$   & 12.778(012) & 13.136(012) & 12.621(026) & 12.707(011) \\ 
2456235.60 & $-$7.50	& 12.901(017) & 12.450(011) & 12.647(012) & 13.026(013) & 12.465(026) & 12.569(013) \\ 
2456236.69 & $-$6.41	& 12.758(017) & 12.312(012) & 12.515(012) & 12.941(013) & 12.333(028) & 12.417(013) \\ 
2456238.72 & $-$4.38	& 12.594(017) &  $\cdots$   & 12.298(010) & 12.867(013) & 12.113(030) & 12.196(015) \\ 
2456239.67 & $-$3.43	& 12.564(015) & 12.058(009) & 12.248(009) & 12.843(010) & 12.109(027) & 12.128(011) \\ 
2456241.67 & $-$1.43	& 12.559(015) & 12.001(015) & 12.149(009) & 12.842(009) & 12.021(025) & 12.051(010) \\ 
2456242.64 & $-$0.46	& 12.582(016) & 11.994(010) & 12.107(008) & 12.851(010) & 12.051(027) & 12.016(011) \\ 
2456243.63 & $+$0.53	& 12.621(019) & 11.985(012) & 12.084(012) & 12.888(017) & 12.018(030) & 12.002(012) \\ 
2456244.65 & $+$1.55	& 12.649(015) & 11.988(011) & 12.075(009) & 12.913(011) & 12.060(028) & 11.994(010) \\ 
2456245.61 & $+$2.51	& 12.687(019) & 12.004(013) & 12.061(015) & 12.920(018) & 12.057(030) & 11.981(016) \\ 
2456246.63 & $+$3.53	& 12.734(017) & 12.010(011) & 12.093(014) & 12.946(014) & 12.102(028) & 12.000(013) \\ 
2456247.65 & $+$4.55	& 12.776(018) & 12.044(012) & 12.096(011) & 12.966(015) & 12.140(029) & 12.015(012) \\ 
2456248.62 & $+$5.52	& 12.833(015) & 12.072(011) & 12.116(010) & 13.043(013) & 12.168(029) & 12.035(010) \\ 
2456249.66 & $+$6.56	& 12.890(016) & 12.109(011) & 12.148(009) & 13.060(012) & 12.237(029) & 12.060(011) \\ 
2456250.67 & $+$7.57	& 12.967(021) & 12.153(014) & 12.227(014) & 13.094(016) & 12.294(030) & 12.102(017) \\ 
2456251.63 & $+$8.53	& 13.053(019) & 12.213(015) & 12.253(014) & 13.164(013) & 12.342(033) & 12.141(015) \\ 
2456252.68 & $+$9.58	& 13.125(016) & 12.269(009) & 12.322(008) & 13.214(010) & 12.416(025) & 12.193(010) \\ 
2456253.61 & $+$10.51	& 13.222(016) & 12.324(009) & 12.387(008) & 13.310(009) & 12.480(025) & 12.265(011) \\ 
2456254.64 & $+$11.54	& 13.329(017) & 12.370(011) & 12.456(010) & 13.378(011) & 12.544(026) & 12.311(010) \\ 
2456255.67 & $+$12.57	& 13.434(018) & 12.464(013) & 12.554(013) & 13.475(014) & 12.646(026) & 12.390(013) \\ 
2456256.60 & $+$13.50	& 13.537(018) & 12.528(013) & 12.623(013) & 13.571(014) & 12.745(030) & 12.433(015) \\ 
2456257.60 & $+$14.50	& 13.655(018) & 12.612(012) & 12.682(013) & 13.658(013) & 12.835(028) & 12.497(012) \\ 
2456258.62 & $+$15.52	& 13.765(018) & 12.692(011) & 12.755(011) & 13.712(012) & 12.891(028) & 12.582(013) \\ 
2456259.59 & $+$16.49	& 13.884(018) & 12.749(010) & 12.808(009) & 13.732(012) & 13.000(030) & 12.629(011) \\ 
2456261.62 & $+$18.52	& 14.096(016) & 12.890(009) & 12.874(009) & 13.747(010) & 13.174(027) & 12.716(010) \\ 
2456262.65 & $+$19.55	& 14.240(016) & 12.959(012) & 12.901(012) & 13.759(013) & 13.268(027) & 12.772(012) \\ 
2456263.65 & $+$20.55	& 14.334(015) & 13.022(009) & 12.916(009) & 13.714(011) & 13.392(028) & 12.791(011) \\ 
2456264.69 & $+$21.59	& 14.445(016) & 13.114(010) & 12.920(009) & 13.683(011) & 13.464(027) & 12.837(011) \\ 
2456265.63 & $+$22.53	& 14.523(017) & 13.171(011) & 12.921(011) & 13.648(013) & 13.543(027) & 12.885(012) \\ 
2456266.64 & $+$23.54	& 14.630(016) & 13.234(011) & 12.922(010) & 13.632(011) & 13.642(028) & 12.896(011) \\ 
2456267.65 & $+$24.55	& 14.726(017) & 13.308(012) & 12.915(013) & 13.579(013) & 13.762(038) & 12.935(013) \\ 
2456268.74 & $+$25.64	& 14.816(015) & 13.382(009) & 12.926(008) & 13.554(009) & 13.817(027) & 12.985(010) \\ 
2456269.78 & $+$26.68	& 14.912(017) & 13.451(010) & 12.930(010) & 13.518(013) & 13.900(029) & 13.028(013) \\ 
2456270.74 & $+$27.64	& 14.985(015) & 13.518(010) & 12.946(010) & 13.470(012) & 13.982(027) & 13.065(011) \\ 
2456271.74 & $+$28.64	& 15.065(017) & 13.590(012) & 12.950(011) & 13.429(013) & 14.080(030) & 13.116(013) \\ 
2456272.74 & $+$29.64	& 15.125(015) & 13.674(011) & 12.983(010) & 13.421(011) & 14.105(029) & 13.141(012) \\ 
2456273.71 & $+$30.61	& 15.209(016) & 13.731(011) & 12.995(011) & 13.411(012) & 14.165(028) & 13.186(012) \\ 
2456274.69 & $+$31.59	& 15.284(016) & 13.806(011) & 13.034(010) & 13.374(011) & 14.258(028) & 13.250(012) \\ 
2456275.72 & $+$32.62	& 15.341(017) & 13.880(011) & 13.082(012) & 13.375(014) & 14.340(030) & 13.305(014) \\ 
2456276.75 & $+$33.65	& 15.409(017) & 13.966(012) & 13.141(010) & 13.388(014) & 14.401(030) & 13.371(013) \\ 
2456278.61 & $+$35.51	& 15.520(016) & 14.104(011) & 13.244(011) & 13.477(012) & 14.486(028) & 13.515(011) \\ 
2456279.74 & $+$36.64	& 15.581(017) & 14.165(011) & 13.334(010) & 13.546(013) & 14.545(036) & 13.587(013) \\ 
2456280.73 & $+$37.63	& 15.617(016) & 14.229(010) & 13.409(010) & 13.633(010) & 14.608(026) & 13.667(012) \\ 
2456281.67 & $+$38.57	& 15.648(015) & 14.275(010) & 13.456(009) & 13.694(010) & 14.646(025) & 13.716(011) \\ 
2456282.76 & $+$39.66	& 15.683(016) & 14.330(010) & 13.539(008) & 13.789(009) & 14.730(026) & 13.784(009) \\ 
2456283.68 & $+$40.58	& 15.736(016) & 14.384(011) & 13.595(010) & 13.850(012) & 14.747(026) & 13.831(011) \\ 
2456284.72 & $+$41.62	& 15.754(016) & 14.423(009) & 13.645(008) & 13.910(010) & 14.784(025) & 13.897(009) \\ 
2456285.65 & $+$42.55	& 15.806(016) & 14.466(011) & 13.698(012) & 13.960(011) & 14.828(027) & 13.938(013) \\ 
2456286.65 & $+$43.55	& 15.820(017) & 14.492(011) & 13.745(010) & 14.009(012) & 14.859(027) & 13.973(012) \\ 
2456288.73 & $+$45.63	& 15.860(017) & 14.548(010) & 13.816(009) & 14.127(011) & 14.908(026) & 14.041(011) \\ 
2456289.60 & $+$46.50	& 15.877(017) & 14.574(012) & 13.846(011) & 14.158(013) & 14.906(038) & 14.079(012) \\ 
2456292.65 & $+$49.55	& 15.950(016) & 14.642(011) & 13.960(010) & 14.299(012) & 14.963(027) & 14.184(011) \\ 
2456293.69 & $+$50.59	& 15.944(016) & 14.656(012) & 14.005(011) & 14.348(015) & 14.969(026) & 14.205(011) \\ 
2456294.68 & $+$51.58	& 15.958(015) & 14.687(009) & 14.040(009) & 14.407(011) & 14.999(026) & 14.245(011) \\ 
2456295.66 & $+$52.56	& 15.963(016) & 14.692(009) & 14.070(010) & 14.435(012) & 15.006(026) & 14.266(011) \\ 
2456296.60 & $+$53.50	& 15.988(016) & 14.718(010) & 14.088(011) & 14.476(012) & 15.016(025) & 14.294(013) \\ 
2456297.67 & $+$54.57	& 16.010(015) & 14.738(009) & 14.136(008) & 14.518(008) & 15.039(025) & 14.319(009) \\ 
2456299.69 & $+$56.59	& 16.041(016) & 14.774(009) & 14.207(009) & 14.608(008) & 15.066(024) & 14.374(009) \\ 
2456305.60 & $+$62.50	& 16.134(016) & 14.881(010) & 14.398(009) & 14.840(010) & 15.157(025) & 14.547(011) \\ 
2456308.55 & $+$65.45	& 16.188(017) & 14.928(013) & 14.496(014) & 14.940(015) & 15.205(027) & 14.623(013) \\ 
2456311.61 & $+$68.51	& 16.253(017) & 14.982(011) & 14.588(011) & 15.059(014) & 15.250(028) & 14.700(012) \\ 
2456314.59 & $+$71.49	& 16.289(016) & 15.039(011) & 14.682(010) & 15.176(011) & 15.303(027) & 14.781(011) \\ 
2456315.63 & $+$72.53	& 16.297(019) & 15.057(010) & 14.718(010) & 15.239(021) & 15.335(028) & 14.815(012) \\ 
2456316.56 & $+$73.46	& 16.351(017) & 15.066(010) & 14.743(010) & 15.247(011) & 15.329(028) & 14.825(011) \\ 
2456317.58 & $+$74.48	& 16.369(017) & 15.085(012) & 14.769(011) & 15.265(014) & 15.343(027) & 14.850(012) \\ 
2456320.57 & $+$77.47	& 16.420(018) & 15.131(009) & 14.866(009) & 15.367(011) & 15.408(028) & 14.929(011) \\ 
2456321.56 & $+$78.46	& 16.439(017) & 15.152(010) & 14.894(009) & 15.418(011) & 15.426(028) & 14.947(011) \\ 
2456322.59 & $+$79.49	& 16.470(016) & 15.153(011) & 14.920(011) & 15.432(013) & 15.450(028) & 14.968(012) \\ 
2456323.62 & $+$80.52	& 16.472(016) & 15.178(010) & 14.947(011) & 15.480(014) & 15.439(027) & 14.986(013) \\ 
2456324.57 & $+$81.47	& 16.492(016) & 15.198(010) & 14.997(009) & 15.515(011) & 15.474(027) & 15.022(012) \\ 
2456325.56 & $+$82.46	& 16.532(016) & 15.214(011) & 15.023(011) & 15.531(014) & 15.475(028) & 15.033(012) \\ 
2456326.59 & $+$83.49	& 16.540(016) & 15.231(011) & 15.057(010) & 15.574(011) & 15.512(028) & 15.055(011) \\ 
2456327.56 & $+$84.46	& 16.544(017) & 15.255(010) & 15.093(009) & 15.626(011) & 15.502(028) & 15.083(011) \\ 
2456328.57 & $+$85.47	& 16.588(017) & 15.269(009) & 15.117(009) & 15.663(013) & 15.534(027) & 15.119(011) \\ 
2456329.56 & $+$86.46	& 16.602(016) & 15.279(011) & 15.134(011) & 15.681(014) & 15.568(028) & 15.120(013) \\ 
2456330.55 & $+$87.45	& 16.620(017) & 15.296(010) & 15.188(010) & 15.709(014) & 15.616(030) & 15.165(013) \\ 
2456331.53 & $+$88.43	& 16.651(016) & 15.313(010) & 15.206(010) &  $\cdots$   & 15.596(027) & 15.175(011)   \\ 
2456332.52 & $+$89.42	& 16.663(016) & 15.324(010) & 15.238(009) & 15.779(013) & 15.603(027) & 15.192(011) \\ 
2456336.56 & $+$93.46	& 16.758(016) & 15.389(010) & 15.353(010) & 15.895(013) & 15.663(028) & 15.288(011) \\ 
2456337.57 & $+$94.47	& 16.794(017) & 15.420(009) & 15.409(009) & 15.941(013) & 15.700(028) & 15.320(011) \\ 
2456340.57 & $+$97.47	& 16.840(016) & 15.464(011) & 15.466(012) & 16.012(015) & 15.725(028) & 15.390(012) \\ 
2456343.57 & $+$100.47	& 16.922(017) & 15.507(009) & 15.559(010) & 16.099(013) & 15.806(028) & 15.432(011) \\ 
2456346.60 & $+$103.50	& 17.012(027) & 15.535(012) & 15.657(011) & 16.193(017) & 15.839(029) & 15.510(014) \\ 
2456351.58 & $+$108.48	& 17.088(018) & 15.627(010) & 15.793(010) & 16.349(013) & 15.904(026) & 15.593(011) \\ 
2456354.55 & $+$111.45	& 17.163(016) & 15.676(010) & 15.897(011) & 16.430(017) & 15.975(029) & 15.676(013) \\ 
2456357.55 & $+$114.45	& 17.242(017) & 15.736(009) & 15.990(011) & 16.543(014) & 16.005(027) & 15.731(011) \\ 
2456360.51 & $+$117.41	& 17.300(016) & 15.772(009) & 16.058(011) & 16.605(016) & 16.066(027) & 15.780(011) \\ 
2456364.53 & $+$121.43	& 17.396(018) & 15.838(010) & 16.177(010) & 16.740(015) & 16.142(027) & 15.850(011) \\ 
2456366.51 & $+$123.41	& 17.449(017) & 15.870(009) & 16.227(011) & 16.748(016) & 16.166(027) & 15.897(011) \\ 
2456368.51 & $+$125.41	& 17.506(017) & 15.894(009) & 16.274(013) & 16.799(017) & 16.176(027) & 15.932(011) \\ 
2456369.51 & $+$126.41	& 17.500(017) & 15.909(010) & 16.305(013) & 16.822(017) &  $\cdots$   &  $\cdots$     \\ 
2456370.55 & $+$127.45	& 17.524(032) & 15.919(009) & 16.345(012) & 16.881(015) & 16.227(026) & 15.978(010) \\ 
2456372.50 & $+$129.40	& 17.551(018) & 15.942(014) & 16.395(012) & 16.904(016) & 16.237(026) & 16.000(011) \\ 
2456376.50 & $+$133.40	& 17.683(022) & 16.010(009) & 16.518(013) & 17.021(016) & 16.309(026) & 16.081(010) \\ 
2456379.52 & $+$136.42	& 17.724(025) & 16.049(011) & 16.575(013) & 17.051(018) & 16.354(027) & 16.124(012) \\ 
2456382.49 & $+$139.39	&  $\cdots$   & 16.102(009) & 16.666(012) & 17.142(016) & 16.412(026) & 16.194(011) \\ 
2456385.49 & $+$142.39	& 17.852(019) & 16.141(009) & 16.748(012) & 17.206(016) & 16.435(026) & 16.237(011) \\ 
2456388.48 & $+$145.38	& 17.933(021) & 16.181(010) & 16.830(013) & 17.279(018) & 16.480(030) & 16.270(012) \\ 
2456398.48 & $+$155.38	& 18.100(030) & 16.336(015) & 17.085(016) & 17.474(020) & 16.636(029) & 16.484(018) \\ 
2456403.47 & $+$160.37	&  $\cdots$   & 16.392(012) & 17.195(014) & 17.573(019) & 16.697(030) & 16.542(013) \\ 
2456412.46 & $+$169.36	&  $\cdots$   & 16.524(013) & 17.405(020) &  $\cdots$   &  $\cdots$   &  $\cdots$   \\ 
\enddata
\tablecomments{The phase is relative to $t_{B_{max}}=\mathrm{JD}~2456243.1$. Values in parentheses are 1$\sigma$ measurement uncertainties in millimag.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllll}
\tablewidth{0pc}
\tablecolumns{7}
\tabletypesize{\scriptsize}
\tablecaption{S-corrections to Standard Photometric Systems\label{tab:sc}}
\tablehead{%
\colhead{Filter} & \colhead{$B$} & \colhead{$V$} &
\colhead{$u^\prime$} & \colhead{$g^\prime$} & \colhead{$r^\prime$} &
\colhead{$i^\prime$} }
\startdata
2456230.70 & $-$0.040& $-$0.014&$-$0.014& $-$0.004& $-$0.000& $-$0.020 \\
2456231.70 & $-$0.036& $-$0.015& 0.002& $-$0.004& $-$0.000& $-$0.016 \\
2456232.70 & $-$0.031& $-$0.022& 0.015& $-$0.004& $-$0.000& $-$0.011 \\
2456233.62 & $-$0.031& $-$0.020& 0.015& $-$0.005& $-$0.000& $-$0.012 \\
2456234.66 & $-$0.024& $-$0.014& 0.030& $-$0.006& $-$0.000& $-$0.018 \\
2456235.60 & $-$0.026& $-$0.012& 0.023& $-$0.006& $-$0.000& $-$0.017 \\
2456236.69 & $-$0.025& $-$0.013& 0.011& $-$0.006& $-$0.001& $-$0.017 \\
2456238.72 & $-$0.020& $-$0.014($-$0.008)&$-$0.005& $-$0.005($-$0.005)& $-$0.000($-$0.002)& $-$0.017($-$0.013) \\
2456239.67 & $-$0.025& $-$0.015($-$0.004)& 0.007& $-$0.005($-$0.005)& $-$0.000($-$0.002)& $-$0.015($-$0.013) \\
2456241.67 & $-$0.026& $-$0.016& 0.039& $-$0.005& 0.000& $-$0.016 \\
2456242.64 & $-$0.025& $-$0.016($-$0.016)& 0.041& $-$0.006($-$0.005)& 0.000($-$0.002)& $-$0.018($-$0.022) \\
2456243.63 & $-$0.023& $-$0.017& 0.051& $-$0.006& 0.000& $-$0.020 \\
2456244.65 & $-$0.022& $-$0.018($-$0.020)& 0.053& $-$0.006($-$0.006)& 0.000($-$0.002)& $-$0.022($-$0.025) \\
2456245.61 & $-$0.020& $-$0.019($-$0.011)& 0.058& $-$0.006($-$0.006)& 0.000($-$0.002)& $-$0.024($-$0.024) \\
2456246.63 & $-$0.019& $-$0.020($-$0.024)& 0.066& $-$0.006($-$0.006)& 0.000($-$0.002)& $-$0.026($-$0.032) \\
2456247.65 & $-$0.018& $-$0.021($-$0.014)& 0.078& $-$0.006($-$0.007)& 0.001($-$0.002)& $-$0.026($-$0.031) \\
2456248.62 & $-$0.016& $-$0.022($-$0.015)& 0.089& $-$0.006($-$0.007)& 0.001($-$0.002)& $-$0.028($-$0.032) \\
2456249.66 & $-$0.014& $-$0.022($-$0.015)& 0.100& $-$0.006($-$0.008)& 0.001($-$0.002)& $-$0.029($-$0.033) \\
2456250.67 & $-$0.012& $-$0.023($-$0.028)& 0.112& $-$0.006($-$0.007)& 0.000($-$0.002)& $-$0.030($-$0.038) \\
2456251.63 & $-$0.011& $-$0.022($-$0.029)& 0.114& $-$0.006($-$0.007)& 0.000($-$0.002)& $-$0.030($-$0.038) \\
2456252.68 & $-$0.010& $-$0.021($-$0.028)& 0.128& $-$0.005($-$0.008)& 0.000($-$0.002)& $-$0.029($-$0.038) \\
2456253.61 & $-$0.008& $-$0.021& 0.137& -0.005& 0.000& $-$0.028 \\
2456254.64 & $-$0.005& $-$0.020& 0.135& -0.004& 0.000& $-$0.025 \\
2456255.67 & $-$0.005& $-$0.020& 0.136& -0.002& 0.000& $-$0.022 \\
2456256.60 & $-$0.008& $-$0.021& 0.143& 0.000& 0.001& $-$0.019 \\
2456257.60 & $-$0.008& $-$0.021& 0.149& 0.002& 0.001& $-$0.016 \\
2456258.62 & $-$0.003& $-$0.022& 0.153& 0.002& 0.000& $-$0.014 \\
2456259.59 & $-$0.001& $-$0.023& 0.157& 0.002& 0.000& $-$0.013 \\
2456261.62 & 0.011(0.006)& $-$0.025($-$0.036)& 0.165& 0.004($-$0.002)& 0.001($-$0.002)& $-$0.012($-$0.034) \\
2456262.65 & 0.013& $-$0.027& 0.161& 0.006& 0.002& $-$0.013 \\
2456263.65 & 0.014& $-$0.029& 0.157& 0.008& 0.002& $-$0.013 \\
2456264.69 & 0.015& $-$0.034& 0.159& 0.009& 0.002& $-$0.011 \\
2456265.63 & 0.014& $-$0.039& 0.162& 0.012& 0.003& $-$0.008 \\
2456266.64 & 0.013& $-$0.044& 0.163& 0.014& 0.003& $-$0.005 \\
2456267.65 & 0.010& $-$0.048& 0.159& 0.017& 0.003& $-$0.000 \\
2456268.74 & 0.007& $-$0.052& 0.154& 0.020& 0.003& 0.004 \\
2456269.78 & 0.003& $-$0.055& 0.148& 0.023& 0.003& 0.008 \\
2456270.74 & 0.002& $-$0.059& 0.146& 0.024& 0.003& 0.010 \\
2456271.74 & 0.005& $-$0.061& 0.144& 0.025& 0.003& 0.012 \\
2456272.74 & 0.010& $-$0.061& 0.143& 0.024& 0.004& 0.015 \\
2456273.71 & 0.015& $-$0.060& 0.142& 0.022& 0.004& 0.017 \\
2456274.69 & 0.018& $-$0.059& 0.138& 0.021& 0.004& 0.019 \\
2456275.72 & 0.017& $-$0.060& 0.129& 0.022& 0.004& 0.021 \\
2456276.75 & 0.017& $-$0.060& 0.120& 0.023& 0.004& 0.022 \\
2456278.61 & 0.016(0.019)& $-$0.060($-$0.068)& 0.109& 0.024(0.021)& 0.004(0.002)& 0.024(0.002) \\
2456279.74 & 0.015& $-$0.058& 0.100& 0.024& 0.004& 0.025 \\
2456280.73 & 0.015& $-$0.056& 0.103& 0.023& 0.004& 0.025 \\
2456281.67 & 0.016& $-$0.054& 0.107& 0.022& 0.004& 0.025 \\
2456282.76 & 0.017& $-$0.050& 0.112& 0.020& 0.003& 0.025 \\
2456283.68 & 0.018& $-$0.049& 0.117& 0.018& 0.003& 0.025 \\
2456284.72 & 0.016& $-$0.049& 0.121& 0.018& 0.003& 0.026 \\
2456285.65 & 0.013& $-$0.050& 0.125& 0.018& 0.003& 0.028 \\
2456286.65 & 0.010& $-$0.052& 0.128& 0.019& 0.003& 0.029 \\
2456288.73 & 0.006& $-$0.055& 0.131& 0.021& 0.003& 0.030 \\
2456289.60 & 0.006& $-$0.055& 0.134& 0.021& 0.003& 0.031 \\
2456292.65 & 0.009& $-$0.052& 0.140& 0.020& 0.003& 0.033 \\
2456293.69 & 0.010& $-$0.051& 0.142& 0.019& 0.002& 0.034 \\
2456294.68 & 0.012& $-$0.050& 0.144& 0.018& 0.002& 0.035 \\
2456295.66 & 0.012& $-$0.047& 0.144& 0.017& 0.002& 0.036 \\
2456296.60 & 0.013& $-$0.048($-$0.075)& 0.144& 0.018& 0.002($-$0.002)& 0.036(0.015) \\
2456297.67 & 0.014& $-$0.047& 0.144& 0.018& 0.002& 0.037 \\
2456299.69 & 0.016& $-$0.046& 0.144& 0.017& 0.002& 0.039 \\
2456305.60 & 0.012& $-$0.040& 0.145& 0.013& 0.001& 0.039 \\
2456308.55 & 0.010& $-$0.043& 0.148& 0.014& 0.001& 0.036 \\
2456311.61 &$-$0.003& $-$0.068& 0.151& 0.017& 0.003& 0.040 \\
2456314.59 & 0.010& $-$0.039& 0.153& 0.014& $-$0.000& 0.038 \\
2456315.63 & 0.011& $-$0.043& 0.151& 0.014&  0.000& 0.038 \\
2456316.56 & 0.012& $-$0.043& 0.150& 0.014& $-$0.000& 0.037 \\
2456317.58 & 0.013& $-$0.042& 0.148& 0.013& $-$0.000& 0.037 \\
2456320.57 & 0.017& $-$0.039& 0.144& 0.011& $-$0.001& 0.035 \\
2456321.56 & 0.018& $-$0.038& 0.142& 0.011& $-$0.001& 0.034 \\
2456322.59 & 0.018& $-$0.038& 0.142& 0.011& $-$0.001& 0.034 \\
2456323.62 & 0.019& $-$0.037& 0.140& 0.010& $-$0.001& 0.033 \\
\enddata
\tablecomments{S-corrections, given by $M_{std}=M_{nat}+S_M$, are calculated for all phases using the \citet{hsiao07} spectral template.  
For those phases where a spectrum of SN~2012fr exists \citep{childress13}, the S-correction calculated 
from that spectrum is given in parentheses. For $B$ and $V$, the filter functions and zero points are taken 
from \citet{stritzinger05a}. For $u$, $g$, $r$  and $i$, the BD$+$17$^{\circ}$4708 spectrum from \citet{bohlin14} is used, along with the \citet{fukugita96} 
filter functions and \citet{smith02} standard magnitudes to obtain photometric zeropoints.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{crcccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Near-infrared Photometry of SN~2012fr in the Natural System of du Pont\label{tab:nir}}
\tablehead{
\colhead{JD (days)} &
\colhead{phase (days)} &
\colhead{$Y$ (mag)}&
\colhead{$J$ (mag)}&
\colhead{$H$ (mag)} &
\colhead{telescope} } 
\startdata
2456231.84 & $-$11.26& 13.675(027) & 13.607(033) & 13.712(031)  & BAA\\ 
2456232.87 & $-$10.23& 13.390(022) & 13.302(020) & 13.507(029)  & BAA\\ 
2456233.86 & $-$9.24 & 13.177(022) & 13.069(020) & 13.269(029)  & BAA\\ 
2456234.71 & $-$8.39 & 13.061(025) & 12.953(020) & 13.148(061)  & DUP\\ 
2456234.85 & $-$8.25 & 13.028(022) & 12.938(020) & 13.207(029)  & BAA\\ 
2456235.73 & $-$7.37 & 12.979(022) & 12.848(020) & 13.094(061)  & DUP\\ 
2456235.84 & $-$7.26 & 12.974(022) & 12.834(020) & 13.072(031)  & BAA\\ 
2456236.67 & $-$6.43 & 12.929(025) & 12.799(020) & 12.974(062)  & DUP\\ 
2456237.60 & $-$5.50 & 12.894(025) & 12.745(020) & 12.990(061)  & DUP\\ 
2456241.86 & $-$1.24 & 12.988(026) & 12.776(025) & 13.040(027)  & BAA\\ 
2456244.87 & $+$1.77 & 13.224(022) & 12.901(020) & 13.134(027)  & BAA\\ 
2456246.86 & $+$3.76 & 13.482(022) & 13.048(020) & 13.185(029)  & BAA\\ 
2456248.87 & $+$5.77 & 13.624(022) & 13.176(020) & 13.235(028)  & BAA\\ 
2456249.87 & $+$6.77 & 13.648(022) & 13.286(020) & 13.316(030)  & BAA\\ 
2456251.86 & $+$8.76 & 13.780(022) & 13.545(020) & 13.398(040)  & BAA\\ 
2456252.84 & $+$9.74 & 13.885(027) & 13.639(020) & 13.389(027)  & BAA\\ 
2456253.69 &$+$10.59 & 13.861(022) & 13.807(020) & 13.383(027)  & DUP\\ 
2456254.68 &$+$11.58 & 13.899(022) & 13.984(020) & 13.440(027)  & DUP\\ 
2456256.84 &$+$13.74 & 13.949(022) & 14.335(020) & 13.450(028)  & BAA\\
2456258.59 &$+$15.49 & 13.911(026) & 14.521(020) & 13.444(062)  & DUP\\ 
2456259.60 &$+$16.50 & 13.875(025) & 14.530(020) & 13.398(061)  & DUP\\ 
2456264.59 &$+$21.49 & 13.525(022) & 14.459(020) & 13.287(027)  & DUP\\ 
2456265.61 &$+$22.51 & 13.459(026) & 14.432(025) & 13.254(030)  & DUP\\ 
2456266.61 &$+$23.51 & 13.381(026) & 14.393(025) & 13.218(030)  & DUP\\ 
2456281.57 &$+$38.47 & 12.660(022) & 13.898(020) & 13.291(027)  & BAA\\
2456284.60 &$+$41.50 & 12.911(022) & 14.163(020) & 13.502(027)  & DUP\\ 
2456287.75 &$+$44.65 & 13.094(022) & 14.438(025) & 13.698(028)  & DUP\\ 
2456293.61 &$+$50.51 & 13.437(026) & 14.871(025) & 13.909(030)  & DUP\\ 
2456295.56 &$+$52.46 & 13.522(022) & 15.017(020) & 13.972(027)  & DUP\\ 
2456296.54 &$+$53.44 &  $\cdots$   & 15.051(033) & 14.039(027)  & BAA\\
2456296.62 &$+$53.52 & 13.595(026) & 15.092(025) & 14.041(030)  & DUP\\ 
2456297.66 &$+$54.56 & 13.655(026) & 15.148(025) & 14.085(030)  & DUP\\ 
2456298.53 &$+$55.43 & 13.661(022) & 15.131(020) & 14.128(027)  & BAA\\ 
2456304.54 &$+$61.44 & 13.967(022) & 15.555(020) & 14.350(029)  & BAA\\ 
2456318.59 &$+$75.49 & 14.767(022) & 16.388(021) & 14.955(035)  & DUP\\ 
2456326.57 &$+$83.47 & 15.170(022) & 16.859(021) & 15.280(029)  & DUP\\ 
2456327.56 &$+$84.46 & 15.222(022) & 16.900(021) & 15.293(061)  & DUP\\ 
2456342.60 &$+$99.50 & 15.861(025) & 17.587(025) & 15.926(063)  & DUP\\ 
2456343.59 &$+$100.49& 15.905(034) & 17.565(028) & 16.028(054)  & DUP\\ 
2456345.57 &$+$102.47& 16.003(026) & 17.693(039) & 16.092(033)  & DUP\\ 
2456346.55 &$+$103.45& 16.023(027) & 17.709(033) & 16.122(034)  & DUP\\ 
2456349.58 &$+$106.48& 16.138(026) & 17.741(031) & 16.134(064)  & DUP\\ 
2456352.58 &$+$109.48& 16.215(025) & 17.871(022) & 16.223(062)  & DUP\\ 
2456378.51 &$+$135.41& 16.911(022) & 18.591(044) & 16.897(045)  & DUP\\ 
2456382.53 &$+$139.43& 17.003(023) & 18.723(036) & 16.984(044)  & DUP\\ 
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ measurement uncertainties in millimag. 
The phase is relative to $t_{B_{max}}=\mathrm{JD}~2456243.1$.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Baade Fourstar S-Corrections for SN~2012fr\label{tab:scorr}}
\tablehead{
\colhead{phase (days)} &
\colhead{$S_{J1_{FS}}$ (mag)}&
\colhead{$S_{J_{FS}}$ (mag)}&
\colhead{$S_{H_{FS}}$ (mag)} }
\startdata
% Y-J1	# Jrc - Jfs	#Hrc - Hfs
%$S_{J1_{FS}}$&$S_{J_{FS}}$&$S_{H_{FS}}$\\

$-$11  &    0.044  &    0.002  &   0.001 \\
$-$10  &    0.032  &    0.001  &   0.002 \\
$-$09  &    0.024  & $-$0.001  &   0.002 \\
$-$08  &    0.011  & $-$0.001  &   0.002 \\
$-$07  & $-$0.001  & $-$0.003  &   0.002 \\
$-$01  & $-$0.036  & $-$0.003  &   0.000 \\
$+$02  & $-$0.012  & $-$0.007  &   0.000 \\
$+$04  & $-$0.021  & $-$0.010  &   0.001 \\
$+$06  & $-$0.016  & $-$0.009  &   0.003 \\
$+$07  & $-$0.017  & $-$0.007  &   0.005 \\
$+$09  & $-$0.024  & $-$0.005  &   0.006 \\
$+$10  & $-$0.017  & $-$0.007  &   0.006 \\
$+$14  & $-$0.027  & $-$0.006  &$-$0.013 \\
$+$38  &    0.010  & $-$0.004  &   0.001 \\
$+$53  &$\cdots$   & $-$0.006  &$-$0.002 \\
$+$55  &    0.063  & $-$0.008  &$-$0.001 \\
$+$61  &    0.048  & $-$0.013  &$-$0.004 \\
\enddata
\tablecomments{The S-correction values were applied as: $X_{Retrocam}=X_{Fourstar}$+S-corr.
The phase was computed relative to $t_{B_{max}}=\mathrm{JD}~2456243.1$ and rounded to match the phases of \citet{hsiao07}
spectral templates.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{SN~2012fr: Light Curve Parameters and Absolute Magnitudes.\label{tab:pars}}
\tablehead{
\colhead{} &
\colhead{$t_{max}\mathrm{(JD)}$} &
\colhead{$\Delta t_{peak}$} &
\colhead{$m_{Xpeak}$} &
\colhead{$m_{Xpeak}-A_X$} &
\colhead{$\Delta_{m15}$} &
%\colhead{$\mu_{X\,Tripp}$} &
\colhead{$M_{X\,Ceph}$} \\
%\colhead{$M_{X\,SNooPy}$} \\
\colhead{Band} &
\colhead{(days)} &
\colhead{(days)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
%\colhead{(mag)} &
\colhead{(mag)} }
%\colhead{(mag)} }
\startdata
$u$ & $2456240.5 \pm 0.3$ & $-$2.8 & 12.59(02) & 12.36(15) & 0.87(03) & $-$18.91(16) \\
$B$ & $2456243.1 \pm 0.3$ & $+$0.0 & 12.04(02) & 11.84(13) & 0.82(03) & $-$19.43(14) \\
$g$ & $2456243.5 \pm 0.3$ & $+$0.6 & 11.96(02) & 11.78(12) & 0.70(03) & $-$19.49(13) \\
$V$ & $2456245.1 \pm 0.3$ & $+$2.0 & 11.99(02) & 11.84(10) & 0.67(03) & $-$19.43(11) \\
$r$ & $2456245.7 \pm 0.3$ & $+$2.6 & 12.06(02) & 11.93(08) & 0.79(03) & $-$19.34(09) \\
$i$ & $2456240.1 \pm 0.3$ & $-$3.0 & 12.84(02) & 12.74(07) & 0.59(03) & $-$18.53(09) \\
$Y$ & $2456238.0 \pm 1.0$ & $-$5.0 & 12.87(02) & 12.81(04) & 1.01(03) & $-$18.46(06) \\
$J$ & $2456239.4 \pm 1.0$ & $-$3.7 & 12.69(02) & 12.65(03) & 1.22(03) & $-$18.62(06) \\
$H$ & $2456238.6 \pm 1.0$ & $-$4.5 & 12.99(02) & 12.96(02) & 0.39(03) & $-$18.31(05) \\
%$L_{UVOIR}$ & $2456243.5 \pm 0.3$ & $+0.4$ & 10.78(06) & ... & ...& ...& ...\\\\ \hline
$L_{UVOIR}$ & $2456242.7 \pm 0.3$ & $-0.4$ & ... & ... & ...& ...\\\\ \hline
  \multicolumn{7}{l}{$\Delta t_{peak}$ = $t_{max} - t_{Bmax}$}         \\
%  \multicolumn{8}{l}{$\left<\mu_{Tripp}\right>$ = 31.25(15)}         \\
  \multicolumn{7}{l}{$A_X$ : Total reddening, i.e. Milky Way plus host galaxy reddening.}         \\
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ measurement uncertainties in hundredths of a magnitude.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccl}
\tablecolumns{4}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{$gr_{LSQ}$ Light Curve of SN~2012fr\label{tab:rise}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Filter of} \\
\colhead{JD (days)} &
\colhead{Phase\tablenotemark{a} (days)} &
\colhead{$gr_{LSQ}$ (mag)\tablenotemark} &
\colhead{Observation}}
\startdata
2456225.72 & $-17.41$ & $>20.38\tablenotemark{b} $ & $gr_{LSQ}$ \\
2456225.84 & $-17.33$ & $>20.34\tablenotemark{b} $ & $gr_{LSQ}$ \\
2456226.69 & $-16.41$ & $17.71 \pm 0.03$ & $gr_{LSQ}$ \\
2456226.77 & $-16.33$ & $17.36 \pm 0.02$ & $gr_{LSQ}$ \\
2456227.55 & $-15.55$ & $16.03~^{+0.21}_{-0.10}$ & $open_{TAROT}$ \\
2456227.62 & $-15.48$ & $16.24 \pm 0.06$ & $L_{Slooh}$ \\
2456228.86 & $-14.24$ & $15.21 \pm 0.03$ & $open_{BOSS}$ \\
2456229.63 & $-13.47$ & $14.66 \pm 0.03$ & $V_{TAROT}$ \\
2456229.67 & $-13.43$ & $14.56 \pm 0.03$ & $V_{TAROT}$ \\
2456229.72 & $-13.38$ & $14.56 \pm 0.03$ & $V_{TAROT}$ \\
2456229.76 & $-13.34$ & $14.50 \pm 0.03$ & $V_{TAROT}$ \\
2456229.80 & $-13.30$ & $14.52 \pm 0.03$ & $V_{TAROT}$ \\
2456229.91 & $-13.20$ & $14.41 \pm 0.01$ & $open_{BOSS}$ \\
2456230.63 & $-12.47$ & $13.99 \pm 0.01$ & $V_{TAROT}$ \\
2456230.67 & $-12.43$ & $13.94 \pm 0.02$ & $V_{TAROT}$ \\
2456230.70 & $-12.40$ & $13.95 \pm 0.01$ & $V_{CSP}$ \\
2456230.72 & $-12.38$ & $13.89 \pm 0.01$ & $V_{TAROT}$ \\
2456230.76 & $-12.34$ & $13.91 \pm 0.03$ & $V_{TAROT}$ \\
2456230.80 & $-12.30$ & $13.87 \pm 0.01$ & $V_{TAROT}$ \\
2456230.94 & $-12.16$ & $13.79 \pm 0.02$ & $open_{BOSS}$ \\
2456231.75 & $-11.35$ & $13.49 \pm 0.01$ & $V_{CSP}$ \\
2456231.80 & $-11.30$ & $13.45 \pm 0.01$ & $V_{TAROT}$ \\
2456232.63 & $-10.47$ & $13.18 \pm 0.01$ & $V_{TAROT}$ \\
2456232.67 & $-10.43$ & $13.13 \pm 0.01$ & $V_{TAROT}$ \\
2456232.72 & $-10.38$ & $13.12 \pm 0.01$ & $V_{TAROT}$ \\
2456232.75 & $-10.35$ & $13.14 \pm 0.01$ & $V_{CSP}$ \\
2456232.76 & $-10.34$ & $13.11 \pm 0.01$ & $V_{TAROT}$ \\
2456233.70 & $-9.40$ & $12.90 \pm 0.01$ & $V_{CSP}$ \\
2456234.63 & $-8.47$ & $12.69 \pm 0.01$ & $V_{TAROT}$ \\
2456234.67 & $-8.43$ & $12.66 \pm 0.01$ & $V_{TAROT}$ \\
2456234.70 & $-8.40$ & $12.68 \pm 0.01$ & $V_{CSP}$ \\
2456234.72 & $-8.38$ & $12.64 \pm 0.01$ & $V_{TAROT}$ \\
2456234.76 & $-8.34$ & $12.64 \pm 0.01$ & $V_{TAROT}$ \\
2456235.67 & $-7.43$ & $12.64 \pm 0.01$ & $V_{CSP}$ \\
2456236.68 & $-6.42$ & $12.39 \pm 0.01$ & $V_{CSP}$ \\
2456238.72 & $-4.38$ & $12.18 \pm 0.01$ & $V_{CSP}$ \\
2456239.67 & $-3.43$ & $12.12 \pm 0.01$ & $V_{CSP}$ \\
2456241.73 & $-1.37$ & $12.05 \pm 0.01$ & $V_{CSP}$ \\
2456242.64 & $-0.46$ & $12.02 \pm 0.01$ & $V_{CSP}$ \\
2456243.62 & $+0.52$ & $12.01 \pm 0.01$ & $V_{CSP}$ \\
2456244.72 & $+1.62$ & $12.00 \pm 0.01$ & $V_{CSP}$ \\
2456245.61 & $+2.51$ & $11.99 \pm 0.01$ & $V_{CSP}$ \\
2456246.71 & $+3.61$ & $12.01 \pm 0.01$ & $V_{CSP}$ \\
2456247.65 & $+4.55$ & $12.03 \pm 0.01$ & $V_{CSP}$ \\
2456248.71 & $+5.61$ & $12.06 \pm 0.01$ & $V_{CSP}$ \\
\enddata
\tablenotetext{a}{The phase was computed relative to $t_{B_{max}}=\mathrm{JD}~2456243.1$.}
\tablenotetext{b}{$3\sigma$ upper limit for non-detection.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccccccc}
%\rotate
\tablecolumns{11}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.02in} 
\tabletypesize{\tiny}
\tablecaption{LSQ, TAROT, BOSS, and Slooh Natural System Photometry of SN~2012fr Local Sequence Stars.\label{tab:locseq2}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$gr_{LSQ}$}&
\colhead{$open_{TAROT}$}&
\colhead{$V_{TAROT}$}&
\colhead{$open_{BOSS}$}&
\colhead{$R_{Slooh}$}&
\colhead{$G_{Slooh}$}&
\colhead{$B_{Slooh}$}&
\colhead{$L_{Slooh}$} \\
\colhead{Star ID} &
\colhead{RA} &
\colhead{DEC} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)}}
\startdata
1 & 03:33:55.48 & $-$36:07:19.0 & $\cdots$ & 12.748(007) & 13.301(002) & 12.844(034) & 12.484(014) & 14.403(028) & 13.591(016) & 13.242(006) \\
2 & 03:33:33.67 & $-$36:07:14.1 & $\cdots$ & 13.293(007) & $\cdots$ &13.323(014) & 13.134(023) & 14.127(023) & 13.659(020) & 13.511(008) \\
3 & 03:33:49.55 & $-$36:07:42.8 & 14.513(005) & 14.376(011) & 14.541(003) & 14.386(026) & 14.130(040) & 14.975(042) & 14.539(033) & 14.534(010) \\
4 & 03:33:55.66 & $-$36:08:38.2 & 14.994(005) & 14.824(015) & 15.006(005) & 14.789(035) & 14.399(048) & 15.721(077) & 15.222(074) & 15.001(015) \\
5 & 03:33:40.67 & $-$36:10:52.9 & 15.041(006) & 14.822(015) & 15.004(015) & 14.863(025) & 14.644(052) & 15.507(060) & 15.131(052) & 15.074(017) \\
6 & 03:33:57.36 & $-$36:09:24.0 & 16.654(012) & 16.505(053) & 16.608(028) & 16.421(067) & 16.620(288) & 17.028(228) & 16.909(365) & 16.600(052) \\
7 & 03:33:54.96 & $-$36:09:09.6 & 16.641(011) & 16.501(058) & 16.652(031) & 16.407(059) & 15.988(163) & 17.751(516) & 16.883(342) & 16.685(054) \\
8 & 03:33:46.83 & $-$36:03:04.1 & $\cdots$ & $\cdots$ & $\cdots$ & 13.848(018) & 13.676(026) & 14.380(137) & 14.051(027) & $\cdots$ \\		
9 & 03:33:30.90 & $-$36:02:08.1 & $\cdots$ & 	15.169(019) & 15.805(008) & 15.329(039) & 14.731(050) & 16.886(202) & 16.311(179) & 15.697(024) \\
10 & 03:33:39.87 & $-$36:01:27.2 & $\cdots$ & 16.244(042) & 16.564(015) & 16.331(041) & 15.903(179) & 17.800(565) & 16.677(278) & 16.422(045) \\
11 & 03:33:10.58 & $-$36:03:41.9  & $\cdots$ & $\cdots$ & $\cdots$ & 13.334(064) & 13.072(031) & 13.806(103) & 13.487(017) & $\cdots$ \\ 		
12 & 03:33:16.73 & $-$36:05:08.9 & 15.198(005) & 14.651(014) & 15.238(005) & 14.788(045) & 14.274(051) & 16.331(117) & 15.437(078) & 15.144(016) \\
13 & 03:33:15.45 & $-$36:03:47.4 & 16.640(011) & 16.428(048) & 16.641(016) & 16.477(095) & 15.831(139) & 17.407(319) & 16.374(183) & 16.524(054) \\
14 & 03:33:58.35 & $-$36:02:18.5 & $\cdots$ & 16.447(056) & 16.518(014) & 16.401(067) & 15.854(138) & 16.936(242) & 16.509(195) & 16.478(049) \\
15 & 03:34:01.65 & $-$36:08:45.9 & $\cdots$ & 15.095(015) & 15.306(005) & 15.100(046) & 15.012(098) & 15.741(073) & 15.404(075) & 15.286(017) \\
16 & 03:33:28.37 & $-$36:14:38.0 & $\cdots$ & 15.573(022) & 15.980(010) & 15.670(037) & 15.280(084) & 16.740(166) & 16.030(132) & $\cdots$ \\	
17 & 03:33:15.26 & $-$36:14:39.3 & $\cdots$ & $\cdots$ & $\cdots$ & 15.313(070)& 14.890(052) & 16.319(113) & 15.967(124) & $\cdots$ \\	
18 & 03:33:02.16 & $-$36:13:28.2 & $\cdots$ & 14.588(013) & 14.892(004) & 14.661(110) &	14.498(047) &15.590(055) & 15.172(062) & 14.929(012) \\
19 & 03:33:12.50 & $-$36:11:10.3 & 16.137(010) & 15.857(031) & 16.077(010) & 15.934(068) & 15.662(112) & 16.641(152) & 16.563(222) & 16.080(033) \\
20 & 03:33:52.46 & $-$36:14:47.6 & $\cdots$ & $\cdots$ & $\cdots$ & 15.993(046) & 15.674(114) & 16.374(120) & 16.358(188) 	& $\cdots$ \\	
21 & 03:33:04.96 & $-$36:02:30.6 & $\cdots$ & 16.184(039) & 16.898(022) & 16.367(133) & 15.798(141) & 18.654(331) & 17.229(430) & 16.801(066) \\
22 & 03:33:14.32 & $-$36:12:13.6 & $\cdots$ & 16.394(048) & 17.017(033) & 16.505(052) & 15.892(174) & 18.372(820) & 17.872(669) & 16.976(073) \\
23 & 03:33:12.02 & $-$36:11:49.2 & $\cdots$ & 15.905(035) & 16.774(018) & 16.128(056) & 15.612(098) & 17.460(446) & 16.777(238) & 16.623(051) \\  
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ measurement uncertainties in millimag.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccccc}
%\rotate
\tablecolumns{10}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.02in} 
\tabletypesize{\tiny}
\tablecaption{LSQ, TAROT, BOSS, and Slooh Natural System Photometry of SN~2012fr.\label{tab:sn_nat_sys}}
\tablehead{
\colhead{JD} &
\colhead{phase} &
\colhead{$gr_{LSQ}$}&
\colhead{$open_{TAROT}$}&
\colhead{$V_{TAROT}$}&
\colhead{$open_{BOSS}$}&
\colhead{$R_{Slooh}$}&
\colhead{$G_{Slooh}$}&
\colhead{$B_{Slooh}$}&
\colhead{$L_{Slooh}$} \\
\colhead{(days)}&
\colhead{(days)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}}
\startdata
2456226.69 & $-16.41$ & 17.705(029) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\					
2456226.77 & $-16.33$ & 17.364(021) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456227.55 & $-15.55$ & $\cdots$ & 15.940(061) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456227.62 & $-15.48$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.663(139) & 16.112(149) &16.426(274) & 16.238(0.064) \\
2456228.86 & $-14.24$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.214(029) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\	
2456229.63 & $-13.47$ & $\cdots$ & $\cdots$ & 14.667(027) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456229.67 & $-13.43$ & $\cdots$ & $\cdots$ & 14.573(021) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456229.72 & $-13.38$ & $\cdots$ & $\cdots$ & 14.576(018) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456229.76 & $-13.34$ & $\cdots$ & $\cdots$ & 14.520(020) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\	
2456229.80 & $-13.30$ & $\cdots$ & $\cdots$ & 14.541(022) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456229.91 & $-13.20$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.408 (011) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456230.63 & $-12.47$ & $\cdots$ & $\cdots$ & 14.059(014) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456230.67 & $-12.43$ & $\cdots$ & $\cdots$ & 14.004(015) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456230.72 & $-12.38$ & $\cdots$ & $\cdots$ & 13.953(012) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456230.76 & $-12.34$ & $\cdots$ & $\cdots$ & 13.976(026) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456230.80 & $-12.30$ & $\cdots$ & $\cdots$ & 13.937(012) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456230.94 & $-12.16$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.791 (015) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456231.80 & $-11.30$ & $\cdots$ & $\cdots$ & 13.513(008) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456232.63 & $-10.47$ & $\cdots$ & $\cdots$ & 13.238(005) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456232.67 & $-10.43$ & $\cdots$ & $\cdots$ & 13.188(005) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456232.72 & $-10.38$ & $\cdots$ & $\cdots$ & 13.175(006) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456232.76 & $-10.34$ & $\cdots$ & $\cdots$ & 13.162(005) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456234.63 & $-8.47$ & $\cdots$ & $\cdots$ & 12.733(003) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456234.67 & $-8.43$ & $\cdots$ & $\cdots$ & 12.705(003) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456234.72 & $-8.40$ & $\cdots$ & $\cdots$ & 12.688(003) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456234.76 & $-8.34$ & $\cdots$ & $\cdots$ & 12.684(003) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
2456234.80 & $-8.30$ & $\cdots$ & $\cdots$ & 12.688(003) & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  \\
\enddata
\tablecomments{The phase was computed relative to $t_{B_{max}}=\mathrm{JD}~2456243.1$.
Values in parentheses are 1$\sigma$ measurement uncertainties in millimag.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tablecolumns{4}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
	\tablecaption{Milky Way \& Host-Galaxy Extinction Corrections and AB Magnitude Offsets\label{tab:ext_ab}}
\tablehead{
\colhead{} &
\colhead{Effective} &
\colhead{Milky Way} &
\colhead{Host-Galaxy} &
\colhead{AB Magnitude} \\
\colhead{Filter} &
\colhead{Wavelength (\AA)} &
\colhead{$A_{\lambda}$ (mag)} &
\colhead{$A_{\lambda}$ (mag)} &
\colhead{Offset}
}
\startdata
	$uvm2$ & $  2360 $ & 0.140 &0.266& $+1.69$ \\
	$u$    & $  3550 $ & 0.087 &0.147& $-0.06$ \\
	$B$    & $  4300 $ & 0.074 &0.126& $-0.13$ \\
	$g$    & $  4700 $ & 0.068 &0.115& $-0.02$ \\
	$V$    & $  5400 $ & 0.056 &0.095& $-0.02$ \\
	$r$    & $  6200 $ & 0.047 &0.080& $-0.01$ \\
	$i$    & $  7500 $ & 0.035 &0.064& $+0.00$ \\
	$Y$    & $ 10000 $ & 0.020 &0.038& $+0.64$ \\
	$J$    & $ 12500 $ & 0.015 &0.026& $+0.90$ \\
	$H$    & $ 16600 $ & 0.009 &0.017& $+1.34$ \\
\enddata
\tablecomments{ For the $uvm2$-filter, the AB shift was taken from 
\url{https://swift.gsfc.nasa.gov/analysis/uvot_digest/zeropts.html}.
For the CSP-I $uBgVriYJH$ filters, the AB offsets are given in Table~16 of \citet{krisciunas17}.} 
\end{deluxetable}

\clearpage
\begin{deluxetable}{crcrrrrrrr}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Bolometric Luminosity of SN~2012fr\label{tab:lum}}
\tablehead{
%\colhead{$t-t_{Bmax}$} &
%\colhead{Total Luminosity}&
%\colhead{Lum $ugriBVYJH\%$ }&
%\colhead{Lum $\lambda<\lambda_u$} &
%\colhead{Lum $\lambda>\lambda_H$} \\ 
\colhead{JD} &
\colhead{Phase} &
\colhead{$L_1$(Total)}&
\colhead{$L_{UVOIR}$ }&
\colhead{$L_{uvm2}$} &
\colhead{$L_{(\lambda>\lambda_H)}$} & 
\colhead{$L_2$(Total)}&
\colhead{$L_{UVOIR}$ }&
\colhead{$L_{uvm2}$} &
\colhead{$L_{(\lambda>\lambda_H)}$} \\ 
\colhead{(days)} &
\colhead{(days)} &
\colhead{($10^{43}$erg/sec)}&
\colhead{($\%$)}&
\colhead{($\%$)} &
\colhead{($\%$)}&  
\colhead{($10^{43}$erg/sec)}&
\colhead{($\%$)}&
\colhead{($\%$)} &
\colhead{($\%$)}}  
\startdata
%2456322.59 & +79.49 & 0.08(01) & 98.16 & 0.63 & 1.84 \\ 
$2456230.70$ & $-12.40$  & $0.228(021)$ & $98.15$ & $0.30$ & $1.85$  & $0.229(022)$  &  $97.51$ &  $0.59$ &  $1.91$  \\ 	 
$2456231.75$ & $-11.35$  & $0.362(035)$ & $98.54$ & $0.30$ & $1.46$  & $0.368(037)$  &  $97.95$ &  $0.57$ &  $1.48$  \\ 	
$2456232.75$ & $-10.35$  & $0.512(050)$ & $98.77$ & $0.32$ & $1.23$  & $0.519(053)$  &  $98.15$ &  $0.59$ &  $1.26$  \\ 	
$2456233.70$ & $-09.40$  & $0.655(066)$ & $98.90$ & $0.35$ & $1.10$  & $0.661(068)$  &  $98.21$ &  $0.65$ &  $1.14$  \\ 	
$2456234.70$ & $-08.40$  & $0.809(082)$ & $99.00$ & $0.39$ & $1.00$  & $0.812(085)$  &  $98.24$ &  $0.73$ &  $1.03$  \\ 	
$2456235.67$ & $-07.43$  & $0.927(095)$ & $99.05$ & $0.44$ & $0.95$  & $0.945(100)$  &  $98.22$ &  $0.82$ &  $0.96$  \\ 	
$2456236.69$ & $-06.41$  & $1.036(107)$ & $99.09$ & $0.52$ & $0.91$  & $1.063(114)$  &  $98.17$ &  $0.92$ &  $0.91$  \\ 	
$2456237.60$ & $-05.50$  & $1.117(115)$ & $99.12$ & $0.58$ & $0.88$  & $1.139(122)$  &  $98.11$ &  $1.00$ &  $0.88$  \\ 	
$2456238.72$ & $-04.38$  & $1.224(127)$ & $99.18$ & $0.66$ & $0.82$  & $1.240(134)$  &  $98.03$ &  $1.13$ &  $0.84$  \\ 	
$2456239.67$ & $-03.43$  & $1.276(133)$ & $99.21$ & $0.73$ & $0.79$  & $1.307(142)$  &  $97.91$ &  $1.29$ &  $0.81$  \\ 	
$2456241.73$ & $-01.37$  & $1.332(140)$ & $99.26$ & $0.89$ & $0.74$  & $1.368(151)$  &  $97.51$ &  $1.73$ &  $0.76$  \\ 	
$2456242.64$ & $-00.46$  & $1.327(139)$ & $99.27$ & $0.96$ & $0.73$  & $1.365(151)$  &  $97.32$ &  $1.94$ &  $0.74$  \\ 	
$2456243.63$ & $+00.53$  & $1.325(139)$ & $99.30$ & $1.02$ & $0.70$  & $1.350(149)$  &  $97.20$ &  $2.08$ &  $0.72$  \\ 	
$2456244.73$ & $+01.63$  & $1.307(137)$ & $99.32$ & $1.07$ & $0.68$  & $1.338(148)$  &  $97.13$ &  $2.18$ &  $0.69$  \\ 	
$2456245.61$ & $+02.51$  & $1.300(137)$ & $99.34$ & $1.09$ & $0.66$  & $1.322(147)$  &  $97.09$ &  $2.24$ &  $0.66$  \\ 	
$2456246.71$ & $+03.61$  & $1.256(132)$ & $99.34$ & $1.12$ & $0.66$  & $1.279(142)$  &  $97.05$ &  $2.31$ &  $0.64$  \\ 	
$2456247.65$ & $+04.55$  & $1.222(129)$ & $99.35$ & $1.13$ & $0.65$  & $1.245(138)$  &  $97.05$ &  $2.33$ &  $0.62$  \\ 	
$2456248.71$ & $+05.61$  & $1.178(124)$ & $99.35$ & $1.12$ & $0.65$  & $1.192(133)$  &  $97.01$ &  $2.38$ &  $0.61$  \\ 	
$2456249.73$ & $+06.63$  & $1.129(119)$ & $99.35$ & $1.11$ & $0.65$  & $1.148(128)$  &  $96.97$ &  $2.42$ &  $0.61$  \\ 	
$2456250.67$ & $+07.57$  & $1.070(112)$ & $99.33$ & $1.11$ & $0.67$  & $1.093(122)$  &  $96.89$ &  $2.48$ &  $0.63$  \\ 	
$2456251.71$ & $+08.61$  & $1.016(106)$ & $99.32$ & $1.09$ & $0.68$  & $1.029(115)$  &  $96.79$ &  $2.54$ &  $0.67$  \\ 	
$2456252.71$ & $+09.61$  & $0.961(100)$ & $99.29$ & $1.06$ & $0.71$  & $0.974(108)$  &  $96.83$ &  $2.50$ &  $0.67$  \\ 	
$2456253.64$ & $+10.54$  & $0.903(094)$ & $99.26$ & $1.04$ & $0.74$  & $0.918(102)$  &  $96.97$ &  $2.39$ &  $0.64$  \\ 	
$2456254.66$ & $+11.56$  & $0.845(088)$ & $99.22$ & $1.02$ & $0.78$  & $0.858(095)$  &  $97.05$ &  $2.29$ &  $0.66$  \\ 	
$2456255.67$ & $+12.57$  & $0.777(081)$ & $99.15$ & $1.01$ & $0.85$  & $0.783(086)$  &  $97.00$ &  $2.27$ &  $0.73$  \\ 	
$2456256.68$ & $+13.58$  & $0.726(075)$ & $99.10$ & $0.98$ & $0.90$  & $0.723(079)$  &  $96.98$ &  $2.21$ &  $0.82$  \\ 	
$2456257.60$ & $+14.50$  & $0.675(069)$ & $99.02$ & $0.96$ & $0.98$  & $0.671(073)$  &  $96.94$ &  $2.18$ &  $0.88$  \\ 	
$2456258.61$ & $+15.51$  & $0.629(064)$ & $98.94$ & $0.93$ & $1.06$  & $0.622(067)$  &  $97.09$ &  $1.98$ &  $0.93$  \\ 	
$2456259.59$ & $+16.49$  & $0.593(060)$ & $98.87$ & $0.89$ & $1.13$  & $0.595(063)$  &  $97.14$ &  $1.88$ &  $0.98$  \\ 	
$2456261.62$ & $+18.52$  & $0.534(053)$ & $98.70$ & $0.81$ & $1.30$  & $0.530(055)$  &  $97.32$ &  $1.54$ &  $1.15$  \\ 	
$2456262.65$ & $+19.55$  & $0.506(049)$ & $98.60$ & $0.78$ & $1.40$  & $0.503(051)$  &  $97.34$ &  $1.42$ &  $1.24$  \\ 	
$2456263.65$ & $+20.55$  & $0.488(047)$ & $98.51$ & $0.74$ & $1.49$  & $0.489(049)$  &  $97.37$ &  $1.32$ &  $1.30$  \\ 	
$2456264.66$ & $+21.56$  & $0.471(044)$ & $98.43$ & $0.70$ & $1.57$  & $0.468(046)$  &  $97.36$ &  $1.25$ &  $1.39$  \\ 	
$2456265.62$ & $+22.52$  & $0.459(043)$ & $98.35$ & $0.66$ & $1.65$  & $0.458(045)$  &  $97.38$ &  $1.16$ &  $1.46$  \\ 	
$2456266.63$ & $+23.53$  & $0.447(041)$ & $98.27$ & $0.63$ & $1.73$  & $0.442(042)$  &  $97.38$ &  $1.05$ &  $1.57$  \\ 	
$2456267.65$ & $+24.55$  & $0.439(039)$ & $98.20$ & $0.59$ & $1.80$  & $0.431(041)$  &  $97.39$ &  $0.94$ &  $1.67$  \\ 	
$2456268.74$ & $+25.64$  & $0.425(038)$ & $98.11$ & $0.57$ & $1.89$  & $0.416(038)$  &  $97.36$ &  $0.85$ &  $1.79$  \\ 	
$2456269.78$ & $+26.68$  & $0.416(036)$ & $98.03$ & $0.54$ & $1.97$  & $0.405(037)$  &  $97.32$ &  $0.80$ &  $1.89$  \\ 	
$2456270.74$ & $+27.64$  & $0.410(035)$ & $97.99$ & $0.52$ & $2.01$  & $0.399(036)$  &  $97.27$ &  $0.81$ &  $1.92$  \\ 	
$2456271.74$ & $+28.64$  & $0.403(034)$ & $97.93$ & $0.50$ & $2.07$  & $0.390(034)$  &  $97.19$ &  $0.84$ &  $1.97$  \\ 	
$2456272.74$ & $+29.64$  & $0.395(033)$ & $97.88$ & $0.48$ & $2.12$  & $0.376(033)$  &  $97.09$ &  $0.88$ &  $2.03$  \\ 	
$2456273.71$ & $+30.61$  & $0.388(032)$ & $97.84$ & $0.47$ & $2.16$  & $0.366(031)$  &  $97.00$ &  $0.91$ &  $2.08$  \\ 	
$2456274.69$ & $+31.59$  & $0.379(030)$ & $97.80$ & $0.46$ & $2.20$  & $0.359(030)$  &  $96.93$ &  $0.91$ &  $2.16$  \\ 	
$2456275.72$ & $+32.62$  & $0.368(029)$ & $97.76$ & $0.45$ & $2.24$  & $0.346(029)$  &  $96.81$ &  $0.92$ &  $2.27$  \\ 	
$2456276.75$ & $+33.65$  & $0.354(028)$ & $97.71$ & $0.45$ & $2.29$  & $0.332(027)$  &  $96.67$ &  $0.94$ &  $2.39$  \\ 	
$2456278.61$ & $+35.51$  & $0.328(025)$ & $97.62$ & $0.45$ & $2.38$  & $0.305(025)$  &  $96.41$ &  $0.99$ &  $2.61$  \\ 	
$2456279.74$ & $+36.64$  & $0.312(024)$ & $97.56$ & $0.46$ & $2.44$  & $0.293(024)$  &  $96.33$ &  $0.99$ &  $2.68$  \\ 	
$2456280.73$ & $+37.63$  & $0.295(022)$ & $97.50$ & $0.47$ & $2.50$  & $0.278(022)$  &  $96.20$ &  $1.01$ &  $2.79$  \\ 	
$2456281.64$ & $+38.54$  & $0.284(022)$ & $97.48$ & $0.48$ & $2.52$  & $0.270(022)$  &  $96.15$ &  $1.01$ &  $2.84$  \\ 	
$2456282.76$ & $+39.66$  & $0.268(020)$ & $97.43$ & $0.50$ & $2.57$  & $0.255(020)$  &  $96.06$ &  $1.02$ &  $2.92$  \\ 	
$2456283.68$ & $+40.58$  & $0.257(020)$ & $97.42$ & $0.51$ & $2.58$  & $0.244(020)$  &  $95.99$ &  $1.01$ &  $3.00$  \\ 	
$2456284.68$ & $+41.58$  & $0.246(019)$ & $97.41$ & $0.52$ & $2.59$  & $0.234(019)$  &  $95.95$ &  $1.00$ &  $3.05$  \\ 	
$2456285.65$ & $+42.55$  & $0.235(018)$ & $97.41$ & $0.53$ & $2.59$  & $0.224(018)$  &  $95.90$ &  $0.99$ &  $3.11$  \\ 	
$2456286.65$ & $+43.55$  & $0.227(017)$ & $97.43$ & $0.54$ & $2.57$  & $0.215(017)$  &  $95.88$ &  $0.98$ &  $3.15$  \\ 	
$2456287.75$ & $+44.65$  & $0.218(017)$ & $97.45$ & $0.55$ & $2.55$  & $0.206(017)$  &  $95.84$ &  $0.98$ &  $3.18$  \\ 	
$2456288.73$ & $+45.63$  & $0.210(016)$ & $97.48$ & $0.55$ & $2.52$  & $0.197(016)$  &  $95.79$ &  $1.02$ &  $3.19$  \\ 	
$2456289.60$ & $+46.50$  & $0.204(016)$ & $97.51$ & $0.56$ & $2.49$  & $0.192(016)$  &  $95.82$ &  $1.03$ &  $3.15$  \\ 	
$2456292.65$ & $+49.55$  & $0.182(014)$ & $97.57$ & $0.59$ & $2.43$  & $0.169(014)$  &  $95.62$ &  $1.21$ &  $3.17$  \\ 	
$2456293.66$ & $+50.56$  & $0.176(014)$ & $97.60$ & $0.60$ & $2.40$  & $0.163(014)$  &  $95.60$ &  $1.25$ &  $3.15$  \\ 	
$2456294.68$ & $+51.58$  & $0.169(014)$ & $97.61$ & $0.61$ & $2.39$  & $0.156(013)$  &  $95.52$ &  $1.31$ &  $3.16$  \\ 	
$2456295.63$ & $+52.53$  & $0.165(013)$ & $97.65$ & $0.61$ & $2.35$  & $0.153(013)$  &  $95.53$ &  $1.35$ &  $3.13$  \\ 	
$2456296.60$ & $+53.50$  & $0.160(013)$ & $97.67$ & $0.61$ & $2.33$  & $0.148(013)$  &  $95.54$ &  $1.37$ &  $3.09$  \\ 	
$2456297.67$ & $+54.57$  & $0.154(013)$ & $97.69$ & $0.62$ & $2.31$  & $0.144(012)$  &  $95.55$ &  $1.39$ &  $3.06$  \\ 	
$2456298.53$ & $+55.43$  & $0.150(012)$ & $97.70$ & $0.62$ & $2.30$  & $0.140(012)$  &  $95.57$ &  $1.39$ &  $3.04$  \\ 	
$2456299.69$ & $+56.59$  & $0.145(012)$ & $97.72$ & $0.62$ & $2.28$  & $0.136(012)$  &  $95.57$ &  $1.42$ &  $3.01$  \\ 	
$2456304.54$ & $+61.44$  & $0.126(011)$ & $97.77$ & $0.63$ & $2.23$  & $0.119(011)$  &  $95.62$ &  $1.49$ &  $2.90$  \\ 	
$2456305.60$ & $+62.50$  & $0.122(010)$ & $97.78$ & $0.63$ & $2.22$  & $0.116(010)$  &  $95.66$ &  $1.49$ &  $2.85$  \\ 	
$2456308.55$ & $+65.45$  & $0.112(010)$ & $97.80$ & $0.63$ & $2.20$  & $0.107(010)$  &  $95.76$ &  $1.49$ &  $2.75$  \\ 	
$2456311.61$ & $+68.51$  & $0.104(009)$ & $97.85$ & $0.63$ & $2.15$  & $0.099(009)$  &  $95.92$ &  $1.50$ &  $2.58$  \\ 	
$2456314.59$ & $+71.49$  & $0.096(009)$ & $97.91$ & $0.63$ & $2.09$  & $0.091(008)$  &  $96.07$ &  $1.50$ &  $2.42$  \\ 	
$2456315.63$ & $+72.53$  & $0.093(008)$ & $97.91$ & $0.63$ & $2.09$  & $0.088(008)$  &  $96.18$ &  $1.53$ &  $2.29$  \\ 	
$2456316.56$ & $+73.46$  & $0.091(008)$ & $97.95$ & $0.63$ & $2.05$  & $0.086(008)$  &  $96.23$ &  $1.52$ &  $2.25$  \\ 	
$2456317.58$ & $+74.48$  & $0.089(008)$ & $97.99$ & $0.63$ & $2.01$  & $0.084(008)$  &  $96.34$ &  $1.52$ &  $2.14$  \\ 	
$2456318.59$ & $+75.49$  & $0.087(008)$ & $98.02$ & $0.63$ & $1.98$  & $0.082(008)$  &  $96.38$ &  $1.52$ &  $2.10$  \\ 	
$2456320.57$ & $+77.47$  & $0.082(007)$ & $98.08$ & $0.63$ & $1.92$  & $0.079(007)$  &  $96.47$ &  $1.53$ &  $2.00$  \\ 	
$2456321.56$ & $+78.46$  & $0.080(007)$ & $98.11$ & $0.64$ & $1.89$  & $0.076(007)$  &  $96.50$ &  $1.54$ &  $1.96$  \\ 	
$2456322.59$ & $+79.49$  & $0.078(007)$ & $98.16$ & $0.63$ & $1.84$  & $0.075(007)$  &  $96.58$ &  $1.53$ &  $1.89$  \\ 	
$2456323.62$ & $+80.52$  & $0.076(007)$ & $98.20$ & $0.63$ & $1.80$  & ... & ... & ... & ...\\ 	
$2456324.57$ & $+81.47$  & $0.074(007)$ & $98.22$ & $0.64$ & $1.78$  & ... & ... & ... & ...\\ 	
$2456325.56$ & $+82.46$  & $0.072(007)$ & $98.27$ & $0.64$ & $1.73$  & ... & ... & ... & ...\\ 	
$2456326.58$ & $+83.48$  & $0.070(007)$ & $98.30$ & $0.65$ & $1.70$  & ... & ... & ... & ...\\ 	
$2456327.56$ & $+84.46$  & $0.068(006)$ & $98.34$ & $0.65$ & $1.66$  & ... & ... & ... & ...\\ 	
$2456328.57$ & $+85.47$  & $0.066(006)$ & $98.36$ & $0.66$ & $1.64$  & ... & ... & ... & ...\\ 	
$2456329.56$ & $+86.46$  & $0.065(006)$ & $98.41$ & $0.66$ & $1.59$  & ... & ... & ... & ...\\ 	
$2456330.55$ & $+87.45$  & $0.063(006)$ & $98.43$ & $0.67$ & $1.57$  & ... & ... & ... & ...\\ 	
$2456331.53$ & $+88.43$  & $0.062(006)$ & $98.47$ & $0.67$ & $1.53$  & ... & ... & ... & ...\\ 	
$2456332.52$ & $+89.42$  & $0.061(006)$ & $98.51$ & $0.67$ & $1.49$  & ... & ... & ... & ...\\ 	
$2456336.56$ & $+93.46$  & $0.056(005)$ & $98.62$ & $0.69$ & $1.38$  & ... & ... & ... & ...\\ 	
$2456337.57$ & $+94.47$  & $0.054(005)$ & $98.62$ & $0.71$ & $1.38$  & ... & ... & ... & ...\\ 	
$2456340.57$ & $+97.47$  & $0.051(005)$ & $98.69$ & $0.71$ & $1.31$  & ... & ... & ... & ...\\ 	
$2456342.60$ & $+99.50$  & $0.049(005)$ & $98.72$ & $0.73$ & $1.28$  & ... & ... & ... & ...\\ 	
$2456343.58$ & $+100.48$ & $0.048(005)$ & $98.72$ & $0.74$ & $1.28$  & ... & ... & ... & ...\\ 	
$2456345.57$ & $+102.47$ & $0.046(004)$ & $98.74$ & $0.75$ & $1.26$  & ... & ... & ... & ...\\ 	
$2456346.58$ & $+103.48$ & $0.045(004)$ & $98.75$ & $0.76$ & $1.25$  & ... & ... & ... & ...\\ 	
$2456349.58$ & $+106.48$ & $0.042(004)$ & $98.76$ & $0.79$ & $1.24$  & ... & ... & ... & ...\\ 	
$2456351.58$ & $+108.48$ & $0.041(004)$ & $98.77$ & $0.81$ & $1.23$  & ... & ... & ... & ...\\ 	
$2456352.58$ & $+109.48$ & $0.040(004)$ & $98.76$ & $0.82$ & $1.24$  & ... & ... & ... & ...\\ 	
$2456354.55$ & $+111.45$ & $0.038(004)$ & $98.75$ & $0.85$ & $1.25$  & ... & ... & ... & ...\\ \hline \\
%$2456357.55$ & $+114.45$ & $0.035(003)$ & $98.75$ & $0.90$ & $1.25$  & ... & ... & ... & ...\\ 	
%$2456360.51$ & $+117.41$ & $0.034(003)$ & $98.76$ & $0.94$ & $1.24$  & ... & ... & ... & ...\\ 	
%$2456364.53$ & $+121.43$ & $0.031(003)$ & $98.77$ & $0.99$ & $1.23$  & ... & ... & ... & ...\\ 	
%$2456366.51$ & $+123.41$ & $0.030(003)$ & $98.78$ & $1.01$ & $1.22$  & ... & ... & ... & ...\\ 	
\multicolumn{10}{l}{$L_{(1,2)}$ : Bolometric luminosity in the wavelength range $\lambda>$1,800 \AA.}         \\
\multicolumn{10}{l}{$L_{UVOIR}$ : Luminosity in the wavelength range 3,000 $<\lambda<$ 16,600 \AA.}         \\
\multicolumn{10}{l}{$L_{uvm2}$ : Luminosity in the wavelength range 1,800 $<\lambda<$ 3,000 \AA.}         \\
\multicolumn{10}{l}{$L_{\lambda>\lambda_{H}}$ : Luminosity in the wavelength range $\lambda>$ 16,600 \AA.}         \\
\enddata
\tablecomments{The phase is relative to $t_{B_{max}}=\mathrm{JD}~2456243.1$.
$L_{UVOIR}$ is the luminosity measured from the flux of 2012fr through $uBgVriYJH$-bands photometry.}
\end{deluxetable}
